Heronian friezes and Pl\"ucker relations

In this article, we use Pl\"ucker relations in the Grassmannian $Gr(3,n)$ to give relations that hold amongst some of the entries of the Heronian frieze of order $n$. Furthermore, we make a connection between certain subfriezes of a Heronian frieze and Pl\"ucker friezes $P(3,n)$, and then show that some determinants of the matrices whose elements lie in those subfriezes are vanishing.

==> (inline-0) <==
\begin{tikzpicture}
\node[draw=none](n11) at (-1.5,-2.5){$p_{233}$};
\node[draw=none](n13) at (-2.5,-3.5){$p_{223}$};

     \node[draw=none](n1) at (-0.5,-1.5){$p_{234}$};
     \node[draw=none](n419) at (-2.5,-1.5){$p_{123}$};
     \node[draw=none](n555) at (-3.5,-2.5){$p_{122}$};
     
     \node[draw=none](n556) at (-4.5,-3.5){$p_{112}$};
   
     \node[draw=none](n420) at (-1.5,-0.5){$\cdots$};
     
     \node[draw=none](n421) at (-0.5,0.5){$p_{12(n-1)}$};
     \node[draw=none](n51991) at (-1.2,1.5) {$\ddots$};
     \node[draw=none](n422) at (0.5,1.5){$p_{12n}$};

     \node[draw=none](n423) at (1.5,2.5){$p_{112}$};
     
     \node[draw=none](n425) at ( 2.5,3.5) {$p_{122}$};

     \node[draw=none](n14) at (1.5,-1.5){$\cdots$};
     \node[draw=none](n28) at (3.5,-1.5){$p_{12n}$};
     \node[draw=none](n75) at (5.5,-1.5){$p_{123}$};
     \node[draw=none](n91195) at (7.5,-1.5){$\cdots$};
     \node[draw=none](n1591) at (4.5,-2.5){$p_{122}$};
     \node[draw=none](n159195) at (6.5,-2.5){$\cdots$};
     \node[draw=none](n195195) at (7.3,-3){$\ddots$};
     \node[draw=none](n1592) at (3.5,-3.5){$p_{112}$};
     \node[draw=none](n15915) at (5.5,-3.5){$\cdots$};
     \node[draw=none](n76) at (6.5,-0.5){$\cdots$};
     \node[draw=none](n15919) at (8.5,-0.5){$\cdots$};
     \node[draw=none](n77) at (7.5,0.5){$p_{12(n-1)}$};
     \node[draw=none](n19591) at (9.5,0.5){$\cdots$};
     \node[draw=none](n78) at (8.5,1.5){$p_{12n}$};
     \node[draw=none](n19591) at (10.5,1.5){$\cdots$};
     \node[draw=none](n90) at (9.5,2.5){$p_{112}$};
     \node[draw=none](n510591) at (11.5,2.5){$\cdots$};
     \node[draw=none](n592) at (10.5,3.5){$p_{122}$};
     \node[draw=none](n491815) at (12.5,3.5){$\cdots$};
     \node[draw=none](n15191) at (12.5,3.5){$\cdots$};

     \node[draw=none](n35) at (2.5,-2.5){$p_{11n}$};
     
     \node[draw=none](n36) at (1.5,-3.5){$p_{1nn}$};
     \node[draw=none](n29) at (4.5,-0.5){$\cdots$};
     
     \node[draw=none](n30) at (5.5,0.5){$p_{1(n-2)n}$};

     \node[draw=none](n31) at (6.5,1.5) {$p_{1(n-1)n}$};
      
     \node[draw=none](n32) at (7.5,2.5){$p_{1nn}$};

     \node[draw=none](n40) at (8.5,3.5) {$p_{11n}$};

     \node[draw=none](n25) at (0.5,-2.5){$\cdots$};
     \node[draw=none](n26) at (-0.5,-3.5){$\cdots$};

     \node[draw=none](n15) at (2.5,-0.5){$\cdots$};
     
     \node[draw=none](n16) at (3.5,0.5){$\cdots$};
     \node[draw=none](n17) at (4.5,1.5) {$\cdots$};
     
     \node[draw=none](n18) at (5.5,2.5){$\cdots$};

     \node[draw=none](n20) at (6.5,3.5) {$\cdots$};
     
     \node[draw=none](n2) at (0.5,-0.5) {$\cdots$};
     \node[draw=none](n3) at (1.5,0.5){$p_{23n}$};

     \node[draw=none](n4) at (2.5,1.5){$p_{123}$};

     \node[draw=none](n5) at (3.5,2.5){$p_{223}$};
    
     \node[draw=none](n7) at (4.5,3.5){$p_{233}$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1.3][H]
 \node[draw=none](n1) at (0,0) {$x_{12}$};
 \node[draw=none](n2) at (0.5,-0.5) {$S_{122}$};
 \node[draw=none](n24252) at (-0.5,-1.5) {$x_{12}$};   
 \draw[densely dashed] (n2) -- (n24252);
 \node[draw=none](n3) at (1,-1) {$x_{22}$};
 
 \node[draw=none](n144) at (-2,0) {$x_{81}$};
 \node[draw=none](n052961919017) at (-3,-1){$x_{88
}$};
\node[draw=none](n5159919500) at (-2.5,-0.5){$S_{881}$};
\draw[-](n144) to (n5159919500);
\draw[-](n052961919017) to (n5159919500);
 \node[draw=none](n141) at (-1.5,-0.5) {$S_{811}$};
 \node[draw=none] (n15918518681) at (-2.5,-1.5){$x_{81}$};
 \node[draw=none](n5199191681) at (-1.5,-1.5){$x_{81}$};
  \draw[densely dashed] (n141) -- (n15918518681);
 \draw[densely dashed](n5159919500)--(n5199191681);
 
 \node[draw=none](n7) at (-1,-1){$x_{11}$};
 \node[draw=none](n8) at (-0.5,-0.5){$S_{112}$};
 \node[draw=none](n14151) at (0.5, -1.5){$x_{12}$};
 \draw[densely dashed] (n14151) -- (n8);
 \draw[-] (n7) to (n8);
  \draw[-] (n8) to (n1);
   \draw[-] (n1) to (n2);
    \draw[-] (n2) to (n3);

 \node[draw=none](n9) at (0.5,0.5) {$S_{123}$};
 \node[draw=none](n10) at (1,1) {$x_{13}$};
 \node[draw=none](n1489) at (-1,1) {$x_{82}$};
  
 \node[draw=none](n1456) at (-0.5,0.5) {$S_{812}$};
 \node[draw=none](n14131) at (-1.5,0.5) {$S_{812}$};
\draw[-](n144) to (n14131);
 \draw[-] (n144) -- (n141);
 \draw[-] (n141) -- (n7);
 \draw[-] (n1489) -- (n14131);
 \draw[densely dashed] (n141) -- (n1456);
 \draw[densely dashed] (n14131) -- (n8);

 \draw[-] (n1489) -- (n1456);
 \draw[-] (n1456)--(n1);
 \node[draw=none](n11) at (1.5,0.5) {$S_{123}$};
 \node[draw=none](n12) at (2,0) {$x_{23}$};
 \node[draw=none](n13) at (1.5,-0.5){$S_{223}$};
 \node[draw=none](n415151) at (2.5,-1.5){$x_{23}$};
 \draw[densely dashed] (n13) -- (n415151);
 \node[draw=none](n14) at (1,-1){$x_{22}$};
  \node[draw=none](n565875) at (0,2) {$x_{83}$};
  \node[draw=none](n9990) at (-0.5,1.5) {$S_{823}$};
  
   \draw[densely dashed] (n9) -- (n9990);
  \draw[-] (n1489)--(n9990);
  \draw[-] (n9990)--(n565875);
 \draw[densely dashed] (n9) -- (n13);

  \node[draw=none](n1908733) at (0.5,1.5) {$S_{813}$};
  \draw[-] (n565875) -- (n1908733);
  
  \node[draw=none](n1387445) at (10,4) {$x_{41}$};
  
  \node[draw=none](n1387445000) at (9.5,3.5) {$S_{481}$};
  \node[draw=none](n68484123) at (11,3) {$x_{51}$};
  \node[draw=none](n0620202720) at (11.5,3.5){$S_{512}$};
  \draw[-](n68484123) to (n0620202720);
  \node[draw=none](n51061061) at (12,4){$x_{52}$};
  \draw[-](n51061061) to (n0620202720);
  \node[draw=none](n5959962962) at (12.5,4.5){$S_{523}$};
 \draw[-](n51061061) to (n5959962962);
  \node[draw=none](n5015910) at (13,5){$x_{53}$};
  \draw[-](n5959962962) to (n5015910);
  \node[draw=none](n40151001) at (13.5,5.5){$S_{534}$};
  \draw[-](n5015910) to (n40151001);
  \node[draw=none](n52962962) at (14,6){$x_{54}$};
  \draw[-](n40151001) to (n52962962);
  \node[draw=none](n9519191691) at (14.5,6.5){$S_{545}$};
  \draw[-](n52962962) to (n9519191691);
  \node[draw=none](n0607707050) at (15,7){$x_{55}$};
  \draw[-](n9519191691) to (n0607707050);
  \node[draw=none](n68484) at (10.5,2.5) {$S_{581}$};
 \node[draw=none] (n15116) at (12,2) {$x_{61}$};
 \node[draw=none](n21213141) at (12.5,2.5){$S_{612}$};
 \draw[-](n15116) to (n21213141);
 \draw[densely dashed](n0620202720) -- (n21213141);
 \node[draw=none](n0292292) at (13,3){$x_{62}$};
 \draw[-](n21213141) to (n0292292);
 \node[draw=none](n5656656556) at (13.5,3.5){$S_{623}$};
 \draw[-](n0292292) to (n5656656556);
 \draw[densely dashed](n5959962962) -- (n5656656556);
 \node[draw=none](n0491010410) at (14,4){$x_{63}$};
 \draw[-](n5656656556) to (n0491010410);
 \node[draw=none](n5159195191) at (14.5,4.5){$S_{634}$};
 \draw[-](n0491010410) to (n5159195191);
 \draw[densely dashed](n40151001) to (n5159195191);
 \node[draw=none](n059519610619) at (15,5){$x_{64}$};
 \draw[-](n5159195191) to (n059519610619);
 \node[draw=none](n606029729) at (15.5,5.5){$S_{645}$};
 \draw[-](n059519610619) to (n606029729);
 \draw[densely dashed](n9519191691) to (n606029729);
 \node[draw=none](n515919519591) at (16,6) {$x_{65}$};
 \draw[-](n515919519591) to (n606029729);
 \node[draw=none](n4292692969) at (16.5,6.5){$S_{656}$};
 \draw[-](n515919519591) to (n4292692969);
 \node[draw=none](n99519591591) at (17,7) {$x_{66}$};
 \draw[-](n4292692969) to (n99519591591);
 \node[draw=none] (n19196199) at (12.5,1.5) {$S_{671}$};
 \node[draw=none](n95195195) at (13.5,2.5){$S_{672}$};
 \draw[-](n0292292) to (n95195195);
 \draw[densely dashed] (n19196199)--(n95195195);
 \node[draw=none](n0519730201) at (14.5,3.5){$S_{673}$};
 \draw[-](n0491010410) to (n0519730201);
 \draw[densely dashed](n95195195)--(n0519730201);
 \node[draw=none](n1019610101) at (15.5,4.5){$S_{674}$};
 \draw[-](n059519610619) to (n1019610101);
 \node[draw=none](n206220702072) at (16.5,5.5){$S_{675}$};
 \draw[-](n515919519591) to (n206220702072);
 \node[draw=none](n591951961) at (17.5,6.5){$S_{676}$};
 \draw[-](n99519591591) to (n591951961);
 \draw[densely dashed](n206220702072)--(n591951961);
 \draw[densely dashed](n1019610101)--(n206220702072);
 \draw[densely dashed](n1019610101)--(n0519730201);
 \draw[-] (n15116)--(n19196199);
 \node[draw=none] (n2682827) at (12.5,0.5) {$S_{781}$};
 \node[draw=none](n1519691681) at (13,1) {$x_{71}$};
 \node[draw=none](n91519591) at (13.5,1.5){$S_{712}$};
 \draw[-](n1519691681) to (n91519591);
 \draw[densely dashed](n21213141) -- (n91519591);
 \node[draw=none](n519159191) at (14,2){$x_{72}$};
 \draw[-](n91519591) to (n519159191);
 \draw[-](n95195195) to (n519159191);
 \node[draw=none](n59919961969) at (14.5,2.5){$S_{723}$};
 \draw[-] (n519159191) to (n59919961969);
 \draw[densely dashed](n5656656556) -- (n59919961969);
 \node[draw=none](n6010619691) at (15,3){$x_{73}$};
 \draw[-](n59919961969) to (n6010619691);
 \draw[-](n0519730201) to (n6010619691);
 \node[draw=none](n51919961919) at (15.5,3.5){$S_{734}$};
 \draw[-](n6010619691) to (n51919961919);
 \draw[densely dashed] (n5159195191) -- (n51919961919);
 \node[draw=none](n0519610519691) at (16,4){$x_{74}$};
 \draw[-](n51919961919) to (n0519610519691);
 \draw[-](n1019610101) to (n0519610519691);
 \node[draw=none](n91491591951915) at (16.5,4.5){$S_{745}$};
 \draw[-](n0519610519691) to (n91491591951915);
 \draw[densely dashed](n606029729)--(n91491591951915);
 \node[draw=none](n95919691) at (17,5){$x_{75}$};
 \draw[-](n206220702072) to (n95919691);
 \draw[-](n91491591951915) to (n95919691);
 \node[draw=none](n5919519691691) at (17.5,5.5){$S_{756}$};
 \draw[-](n95919691) to (n5919519691691);
 \draw[densely dashed](n4292692969) -- (n5919519691691);
 \node[draw=none](n5191619169691) at (18,6){$x_{76}$};
 \draw[-](n5919519691691) to (n5191619169691);
 \draw[-](n591951961) to (n5191619169691);
 \node[draw=none](n59191969169) at (18.5,6.5){$S_{767}$};
 \draw[-] (n5191619169691) to (n59191969169);
 \node[draw=none](n9519691961916) at (19,7){$x_{77}$};
 \draw[-](n59191969169) to (n9519691961916);
 \draw[-](n59191969169) to (n59191969169);
 \draw[-] (n1519691681)--(n19196199);
 \draw[-] (n2682827)--(n1519691681);
 \node[draw=none](n5161616) at (11.5,2.5){$S_{561}$};
 \node[draw=none](n4919196) at (12.5,3.5){$S_{562}$};
 \draw[-](n0292292) to (n4919196);
 \draw[-] (n51061061)  to (n4919196);
 \draw[densely dashed](n5161616)--(n4919196);
 \node[draw=none](n090949141) at (13.5,4.5){$S_{563}$};
 \draw[-](n0491010410) to (n090949141);
 \draw[-](n5015910) to (n090949141);
 \node[draw=none](n01410511) at (14.5,5.5){$S_{564}$};
 \draw[-](n059519610619) to (n01410511);
 \draw[-](n52962962) to (n01410511);
 \node[draw=none](n41094104101) at (15.5,6.5){$S_{565}$};
 \draw[-](n515919519591) to (n41094104101);
 \draw[-](n0607707050) to (n41094104101);
 \draw[densely dashed](n01410511)--(n41094104101);
 \draw[densely dashed](n090949141)--(n01410511);
 \draw[densely dashed](n4919196)--(n090949141);
 \node[draw=none](n52622727) at (11.5,1.5){$S_{681}$};
 \draw[densely dashed] (n52622727)--(n2682827);
 \draw[densely dashed] (n68484)--(n52622727);
 \draw[-] (n68484123)--(n5161616);
 \draw[-](n5161616)--(n15116);
 \draw[-](n15116)--(n52622727);
  \node[draw=none](n6848444) at (10.5,3.5) {$S_{451}$};
  \node[draw=none](n5101961) at (10.5,4.5){$S_{412}$};
  \draw[densely dashed](n0620202720) -- (n5101961);
  \draw[-](n1387445) to (n5101961);
  \node[draw=none](n510196111) at (11,5){$x_{42}$};
  \node[draw=none](n5000002495) at (11.5,5.5){$S_{423}$};
   \draw[densely dashed](n5000002495) to (n5959962962);
  \draw[-](n510196111) to (n5000002495);
  \node[draw=none](n626992629) at (12,6){$x_{43}$};
  \node[draw=none](n5919619610) at (12.5,6.5){$S_{434}$};
  \draw[densely dashed](n40151001)--(n5919619610);
  \draw[-](n626992629) to (n5919619610);
  \node[draw=none](n505101951) at (13,7){$x_{44}$};
  \draw[-](n5919619610) to (n505101951);
  \draw[-] (n5000002495) to (n626992629);
  \draw[-](n5101961) to (n510196111);
  \node[draw=none](n62062602) at (11.5,4.5){$S_{452}$};
  \draw[-](n51061061) to (n62062602);
  \draw[-](n510196111) to (n62062602);
  \node[draw=none](n51919619) at (12.5,5.5){$S_{453}$};
  \draw[-](n5015910) to (n51919619);
  \draw[-](n626992629) to (n51919619);
  \draw[densely dashed](n62062602) -- (n51919619);
  \node[draw=none](n50620962) at (13.5,6.5){$S_{454}$};
  \draw[-](n52962962) to (n50620962);
  \draw[-](n505101951) to (n50620962);
  \draw[densely dashed](n51919619) -- (n50620962);
  \draw[densely dashed] (n6848444)--(n62062602);
  \draw[-] (n6848444)--(n68484123);
  \draw[-](n1387445)--(n6848444);
    
   \draw[-] (n68484123)--(n68484);
   
   \draw[-] (n6848444)--(n68484123);

  \node[draw=none](n19087337) at (1,3) {$x_{84}$};
  
  \node[draw=none](n190873376) at (0.5,2.5) {$S_{834}$};
  \draw[densely dashed] (n68484)--(n1387445000);
  \draw[-] (n1387445000)--(n1387445);
 
   \draw[-] (n19087337) to (n190873376);
   \node[draw=none](n1908733996) at (1.5,2.5) {$S_{814}$};
    \draw[-] (n565875) -- (n190873376);
    \draw[densely dashed] (n1908733) -- (n1908733996);
  \draw[-] (n1) to (n9);
   \draw[-] (n9) to (n10);
   \draw[-] (n19087337)--(n1908733996);
   \draw[-] (n1908733)--(n10);
    \draw[-] (n1) to (n9);
    \draw[-] (n10) to (n11);
     \draw[-] (n11) to (n12);
      \draw[-] (n12) to (n13);
       \draw[-] (n13) to (n14);

\draw[densely dashed] (n2) -- (n11);
\draw[densely dashed] (n9) -- (n13);

\node[draw=none](n15) at (1.5,1.5) {$S_{134}$};
 \draw[densely dashed] (n190873376) -- (n15);
 \node[draw=none](n16) at (2,2) {$x_{14}$};
 \draw[-] (n16) to (n1908733996);
 \node[draw=none](n17) at (2.5,1.5) {$S_{124}$};
 \node[draw=none](n18) at (3,1) {$x_{24}$};
 \node[draw=none](n19) at (2.5,0.5){$S_{234}$};
 
  \draw[-] (n10) to (n15);
   \draw[-] (n15) to (n16);
    \draw[-] (n16) to (n17);
     \draw[-] (n17) to (n18);
      \draw[-] (n18) to (n19);
\node[draw=none](n131) at (2,4) {$x_{85}$}; 
\node[draw=none](n131890) at (1.5,3.5) {$S_{845}$};

\draw[-] (n131) to (n131890);
\draw[-] (n19087337) to (n131890);
\node[draw=none](n138761) at (2.5,3.5) {$S_{815}$};
\draw[-] (n131)--(n138761);
\draw[densely dashed] (n1908733996)--(n138761);

\draw[-] (n12) to (n19);
      \draw[densely dashed] (n11) -- (n17);
\draw[densely dashed] (n15) -- (n19);
\draw[densely dashed] (n1456) -- (n1908733);

 \node[draw=none](n20) at (2.5,2.5) {$S_{145}$};
 \draw[densely dashed] (n131890)--(n20);
 \node[draw=none](n21) at (3,3) {$x_{15}$};
 \draw[-] (n138761)--(n21);
 \node[red,very thick](n22) at (3.5,2.5) {$S_{125}$};
 \draw[densely dashed](n17)--(n22);
 \node[draw=none](n23) at (4,2) {$x_{25}$};
 \node[draw=none](n24) at (3.5,1.5){$S_{245}$};

 \draw[densely dashed] (n20) -- (n24);

  \draw[-] (n16) to (n20);
   \draw[-] (n20) to (n21);
    \draw[-] (n21) to (n22);
    \draw[-] (n22) to (n23); 
     \draw[-] (n23) to (n24);
      \draw[-] (n24) to (n18);

 \node[draw=none](n25) at (3.5,3.5) {$S_{156}$};
 \node[draw=none](n26) at (4,4) {$x_{16}$};
 \node[draw=none](n266474) at (5,5) {$x_{17}$};
 \node[draw=none](n41591691) at (5.5,5.5){$S_{178}$};
 \draw[-](n266474) to (n41591691);
 \node[draw=none](n519519) at (6,6){$x_{18}$};
 \node[draw=none](n1691961) at (6.5,6.5){$S_{181}$};
 \draw[-](n519519) to (n1691961);
 \node[draw=none](n56272) at (7,7){$x_{11}$};
 \draw[-] (n1691961) to (n56272);
 \draw[-](n41591691) to (n519519);
 \node[red,very thick](n27) at (4.5,3.5) {$S_{126}$};
 \node[draw=none](n1261979290) at (4.5,4.5){$S_{167}$};
 \draw[-] (n26) to (n1261979290);
 \draw[-] (n1261979290) to (n266474);
 \node[red,very thick](n12619792) at (5.5,4.5){$S_{127}$};
 \draw[-](n266474) to (n12619792);
 \node[red,very thick](n5951919510) at (6.5,5.5){$S_{128}$};
 \node[draw=none] (n5196196692) at (7.5,6.5){$S_{121}$};
 \draw[-](n56272) to (n5196196692);
 \draw[densely dashed] (n5951919510) -- (n5196196692);
 \draw[-](n519519) to (n5951919510);
 \draw[densely dashed](n12619792)--(n5951919510);
 \draw[densely dashed] (n27) -- (n12619792);
 \node[draw=none](n151661) at (3.5,4.5){$S_{816}$};
 \draw[-](n26) to (n151661);
 \node[draw=none](n15161981) at (2.5,4.5){$S_{856}$};
 \draw[-] (n131) -- (n15161981);
 \node[draw=none](n151664335351) at (3,5){$x_{86}$};
 \node[draw=none](n2916818618) at (3.5,5.5){$S_{867}$};
 \draw[densely dashed](n1261979290)--(n2916818618);
 \draw[-](n151664335351) to (n2916818618);
 \node[draw=none](n0010501051050) at (4,6){$x_{87}$};
 \draw[-](n2916818618) to (n0010501051050);
 \draw[-](n2916818618) to (n0010501051050);
 \node[draw=none](n757257772) at (4.5,5.5){$S_{817}$};
 \draw[-](n266474) to (n757257772);
 \draw[-](n0010501051050) to (n757257772);
 \draw[densely dashed](n151661)--(n757257772);
 \node[draw=none](n0191995919519) at (4.5,6.5){$S_{878}$};
 \draw[-](n0010501051050) to (n0191995919519);
 \draw[-](n0010501051050) to (n0191995919519);
 \draw[densely dashed](n41591691) -- (n0191995919519);
 \draw[-](n0010501051050) to (n0191995919519);
 \node[draw=none](n11411851581) at (5,7){$x_{88}$};
 \draw[-](n0191995919519) to (n11411851581);
 \draw[-](n0191995919519) to (n11411851581);
 \draw[-](n0191995919519) to (n11411851581);
 \node[draw=none](n626562662) at (5.5,6.5){$S_{818}$};
 \draw[-](n519519) to (n626562662);
 \draw[densely dashed](n757257772) -- (n626562662);
 \draw[-](n11411851581) to (n626562662);
 \draw[-] (n151661) -- (n151664335351);
 \draw[-] (n15161981) -- (n151664335351);
  \draw[densely dashed] (n25) -- (n15161981);
  \draw[densely dashed] (n151661) -- (n138761);
 \node[draw=none](n28) at (5,3) {$x_{26}$};
 \node[draw=none](n29) at (4.5,2.5){$S_{256}$};
 \draw[densely dashed](n25)--(n29);
  \draw[-] (n21) to (n25);
   \draw[-] (n25) to (n26);
    \draw[-] (n26) to (n27);
     \draw[-] (n27) to (n28);
      \draw[-] (n28) to (n29);
       \draw[-] (n29) to (n23);

\draw[densely dashed] (n27) -- (n22);

 \node[draw=none](n30) at (3.5,0.5) {$S_{234}$};
 \node[draw=none](n31) at (4,0) {$x_{34}$};
 \node[draw=none](n32) at (3.5,-0.5) {$S_{334}$};
 \node[draw=none](n411616) at (4.5,-1.5){$x_{34}$};
 \draw[densely dashed] (n32) -- (n411616);
\node[draw=none](n33) at (3,-1) {$x_{33}$};

  \node[draw=none](n34) at (2.5,-0.5) {$S_{233}$};
  \node[draw=none] (n61611) at (1.5,-1.5){$x_{23}$};
   \draw[densely dashed] (n34) -- (n61611);
  \draw[-] (n12) to (n34);
    \draw[-] (n34) to (n33);
     \draw[-] (n18) to (n19);
      \draw[-] (n18) to (n30);
       \draw[-] (n30) to (n31);
        \draw[-] (n31) to (n32);
         \draw[-] (n32) to (n33);
         \draw[densely dashed] (n34) -- (n30);
\draw[densely dashed] (n19) -- (n32);

 \node[red,very thick](n37) at (4.5,1.5) {$S_{235}$};
 \draw[densely dashed] (n34) -- (n37);

 \node[draw=none](n38) at (5.0,1) {$x_{35}$};
 \node[draw=none](n39) at (4.5,0.5) {$S_{345}$};
  \draw[-] (n23) to (n37);
   \draw[-] (n37) to (n38);
    \draw[-] (n38) to (n39);
   \draw[-] (n31) to (n39); 
\draw[densely dashed] (n24) -- (n39);
  \node[draw=none](n40) at (4.5,-0.5) {$S_{344}$};
  \node[draw=none](n56106191) at (3.5,-1.5){$x_{34}$};
  \draw[densely dashed] (n40) -- (n56106191);
  \node[draw=none](n41) at (5,-1) {$x_{44}$};

 \draw[-] (n41) to (n40);

  \node[red,very thick](n44) at (5.5,2.5) {$S_{236}$};
  \node[draw=none](n45) at (6,2) {$x_{36}$};
 \node[draw=none](n46) at (5.5,1.5) {$S_{356}$};
  \draw[-] (n28) to (n44);
   \draw[-] (n44) to (n45);
    \draw[-] (n45) to (n46);
     \draw[-] (n46) to (n38);
\draw[densely dashed] (n44) -- (n37);
\draw[densely dashed] (n29) -- (n46);

\node[red,very thick](n47) at (5.5,0.5) {$S_{345}$};
\node[draw=none](n48) at (6,0) {$x_{45}$};
\node[draw=none](n49) at (5.5,-0.5) {$S_{445}$};
\node[draw=none](n4101951) at (6.5,-1.5){$x_{45}$};
\draw[densely dashed] (n49) -- (n4101951);
\node[draw=none](n05191061) at (5.5,-1.5){$x_{45}$};
 \draw[-] (n38) to (n47);
 \draw[-] (n47) to (n48);
  \draw[-] (n48) to (n49);
   \draw[-] (n49) to (n41);
   \draw[-] (n31) to (n40);
\draw[densely dashed] (n40) -- (n47);
\draw[densely dashed] (n39) -- (n49);

\node[draw=none](n50) at (5.5,3.5) {$S_{267}$};
\draw[densely dashed] (n50) -- (n1261979290);
\node[draw=none](n51) at (6,4) {$x_{27}$};
\draw[-](n12619792) to (n51);
\node[draw=none](n513452) at (7,5) {$x_{28}$};
\node[draw=none](n511969101) at (7.5,5.5){$S_{281}$};
\draw[densely dashed] (n1691961) -- (n511969101);
\draw[-](n513452) to (n511969101);
\node[draw=none](n519169192) at (8,6) {$x_{21}$};
\node[draw=none](n5919196629) at (8.5,6.5){$S_{212}$};
\draw[-](n519169192) to (n5919196629);
\node[draw=none](n1419519519) at (9,7) {$x_{22}$};
\draw[-] (n5919196629) to (n1419519519);
\draw[-] (n5196196692) to (n519169192);
\draw[-](n511969101) to (n519169192);
\draw[-](n5951919510) to (n513452);
\node[red,very thick](n52) at (6.5,3.5) {$S_{237}$};
\node[draw=none](n51616109) at (6.5,4.5){$S_{278}$};
\draw[-](n513452) to (n51616109);
\draw[densely dashed](n41591691) -- (n51616109);
\draw[-] (n51) to (n51616109);
\node[red,very thick](n0596020620) at (7.5,4.5){$S_{238}$};
\draw[-](n513452) to (n0596020620);
\node[draw=none](n5199519) at (8.5,5.5){$S_{231}$};
\draw[-](n519169192) to (n5199519);
\node[draw=none](n4951951) at (9.5,6.5){$S_{232}$};
\draw[-](n1419519519) to (n4951951);
\draw[densely dashed] (n5199519)--(n4951951);
\draw[densely dashed] (n0596020620)--(n5199519);
\node[draw=none](n552929062) at (8.5,4.5){$S_{381}$};
\draw[densely dashed](n1387445000) -- (n552929062);
\draw[densely dashed](n511969101) -- (n552929062);
\node[draw=none](n55292906211) at (9,5){$x_{31}$};
\draw[-](n5199519) to (n55292906211);
\draw[-](n552929062) to (n55292906211);
\node[draw=none](n77303830) at (9.5,5.5){$S_{312}$};
\draw[densely dashed](n5101961)  -- (n77303830);
\draw[-](n55292906211) to (n77303830);
\draw[densely dashed](n5919196629) -- (n77303830);
\node[draw=none](n05091010) at (10,6){$x_{32}$};
\draw[-](n4951951) to (n05091010);
\draw[-](n05091010) to (n77303830);
\node[draw=none](n607037033) at (10.5,6.5){$S_{323}$};
\draw[densely dashed](n5000002495) -- (n607037033);
\draw[-](n05091010) to (n607037033);
\node[draw=none](n056961061) at (11,7){$x_{33}$};
\node[draw=none](n005202620) at (11.5,6.5){$S_{343}$};
\draw[-](n626992629) to (n005202620);
\draw[-](n056961061) to (n005202620);
\draw[-](n607037033) to (n056961061);
\node[draw=none](n529296206) at (9.5,4.5){$S_{341}$};
\draw[-](n1387445) to (n529296206);
\draw[-](n55292906211)  to (n529296206);
\node[draw=none](n5010510601) at (10.5,5.5) {$S_{342}$};
\draw[densely dashed] (n005202620)--(n5010510601);
\draw[-](n510196111) to (n5010510601);
\draw[-](n05091010) to (n5010510601);
\draw[densely dashed] (n529296206)--(n5010510601);
\draw[densely dashed] (n52)-- (n0596020620);
\node[draw=none](n53) at (7,3) {$x_{37}$};
\node[draw=none](n100) at (8,4) {$x_{38}$};
\draw[-] (n552929062)  to (n100);
\draw[-](n0596020620) to (n100);
\node[draw=none](n101) at (7.5,3.5) {$S_{378}$};
\draw[densely dashed] (n101) -- (n51616109);

\draw[-] (n53) to (n101);
\draw[-] (n100) to (n101);
\draw[densely dashed] (n44) -- (n52);

\node[red,very thick](n102) at (8.5,3.5) {$S_{348}$};
\draw[densely dashed] (n102)--(n529296206);
\draw[-] (n100) to (n102);
\node[draw=none](n103) at (9,3) {$x_{48}$};
\draw[-] (n102) to (n103);

\node[draw=none](n104) at (8.5,2.5) {$S_{478}$};
\draw[-] (n103) to (n104);
\node[red,very thick](n105) at (9.5,2.5) {$S_{458}$};

\node[draw=none](n106) at (10,2) {$x_{58}$};
\node[draw=none](n108) at (10.5,1.5) {$S_{568}$};
\draw[densely dashed](n5161616) -- (n108);
\node[draw=none](n109) at (11,1) {$x_{68}$};
\draw[-](n52622727)--(n109);
\node[draw=none](n110) at (10.5,0.5) {$S_{678}$};
\node[draw=none](n111) at (10,0) {$x_{67}$};
\node[draw=none](n112) at (9.5,0.5) {$S_{567}$};
\draw[densely dashed] (n101) -- (n104);
\draw[densely dashed] (n105)--(n6848444);
\node[draw=none](n107) at (9.5,1.5) {$S_{578}$};
\draw[-] (n105) to (n103);
\draw[-] (n105) to (n106);
\draw[-] (n106) to (n107);
\node[draw=none](n54) at (6.5,2.5) {$S_{367}$};
\draw[densely dashed] (n104) -- (n107);
 \draw[densely dashed] (n50) -- (n54);
\draw[-] (n106) to (n108);
\draw[densely dashed] (n107) -- (n110);
\draw[-] (n108) to (n109);
\draw[-] (n110) to (n109);
\draw[-] (n110) to (n111);
\draw[-] (n111) to (n112);

 \node[red,very thick](n55) at (6.5,1.5) {$S_{346}$};
 \draw[densely dashed] (n47) -- (n55);
 \node[draw=none](n56) at (7,1) {$x_{46}$};
  \node[draw=none](n57) at (6.5,0.5) {$S_{456}$};
  \draw[-] (n28) to (n50);
  \draw[-] (n50) to (n51);
  \draw[-] (n51) to (n52);
  \draw[-] (n52) to (n53);
  \draw[-] (n53) to (n54);
  \draw[-] (n54) to (n45);
  \draw[-] (n45) to (n55);
  \draw[-] (n55) to (n56);
   \draw[-] (n56) to (n57);
 \draw[densely dashed] (n46) -- (n57);  

\node[red,very thick](n58) at (7.5,2.5) {$S_{347}$};
 \node[draw=none](n59) at (8,2) {$x_{47}$};
 \draw[-] (n59) to (n104);
  \node[draw=none](n60) at (7.5,1.5) {$S_{467}$};
  \draw[densely dashed] (n54) -- (n60);
   
\draw[densely dashed] (n58) -- (n55);
\draw[densely dashed] (n58) -- (n102);
  
\node[red,very thick](n61) at (7.5,0.5) {$S_{456}$};
 \node[draw=none](n62) at (8,0) {$x_{56}$};
  \node[draw=none](n63) at (7.5,-0.5) {$S_{556}$};
  \node[draw=none](n50626921) at (8.5,-1.5){$x_{56}$};
  \node[draw=none](n5619196591) at (7.5,-1.5){$x_{56}$};
  \draw[densely dashed] (n63) -- (n50626921);
\node[draw=none](n64) at (7,-1) {$x_{55}$};

 \node[red,very thick](n65) at (6.5,-0.5) {$S_{455}$};
 \draw[densely dashed] (n65) -- (n05191061);
  \draw[-] (n62) to (n61);
   \draw[-] (n56) to (n61);
   \draw[-] (n48) to (n65);
   \draw[-] (n64) to (n65);
  \draw[-] (n48) to (n57); 
  \draw[-] (n63) to (n64);
  \draw[-] (n62) to (n63);
\draw[densely dashed] (n61) -- (n65);
\draw[densely dashed] (n57) -- (n63);

 \draw[-] (n53) to (n58);
 \draw[-] (n58) to (n59);
 \draw[-] (n59) to (n60);
 \draw[-] (n60) to (n56);

\node[draw=none](n69) at (8.5,-0.5) {$S_{566}$};
\draw[densely dashed] (n5619196591)--(n69);
\node[draw=none](n70) at (9,-1) {$x_{66}$};

\node[red,very thick](n73) at (8.5,1.5) {$S_{457}$};
\node[draw=none](n74) at (9,1) {$x_{57}$};

\node[draw=none](n75) at (8.5,0.5) {$S_{567}$};
\draw[densely dashed] (n61) -- (n73);
\draw[densely dashed] (n73) -- (n105);
 \draw[-] (n59) to (n73);
  \draw[-] (n73) to (n74);
   \draw[-] (n74) to (n112);
    \draw[-] (n75) to (n62);
    \draw[-] (n107) to (n74);
\draw[-] (n74) to (n75);
\draw[densely dashed] (n60) -- (n75);

\node[draw=none](n200) at (9.5,-0.5) {$S_{667}$};
\node[draw=none](n69196919619) at (10.5,-1.5){$x_{67}$};
\draw[densely dashed] (n200)--(n69196919619);
\node[draw=none](n1595159961) at (9.5,-1.5){$x_{67}$};
\node[draw=none](n202) at (12,0) {$x_{78}$};
\node[draw=none](n201) at (11.5,0.5) {$S_{678}$};
\node[draw=none](n203) at (11.5,-0.5) {$S_{778}$};
\node[draw=none](n9519519) at (12.5,-1.5){$x_{78}$};
\draw[densely dashed] (n203)--(n9519519);
\node[draw=none](n519515195119) at (11.5,-1.5){$x_{78}$};
\node[draw=none](n204) at (11,-1) {$x_{77}$};
\node[draw=none](n205) at (10.5,-0.5) {$S_{677}$};
\draw[densely dashed] (n1595159961)--(n205);
\node[draw=none](n210) at (13,-1) {$x_{88}$};
\node[draw=none](n9195195) at (13.5,-0.5){$S_{881}$};
\draw[-](n210) to (n9195195);
\draw[densely dashed](n2682827) -- (n9195195);
\node[draw=none](n0150101) at (14,0){$x_{81}$};
\draw[-](n9195195) to (n0150101);
\node[draw=none](n01510691061) at (14.5,0.5){$S_{812}$};
\draw[-](n0150101) to (n01510691061);
\draw[densely dashed](n91519591) -- (n01510691061);
\node[draw=none](n149519591) at (15,1){$x_{82}$};
\draw[-](n01510691061) to (n149519591);
\node[draw=none](n50016016101) at (15.5,1.5){$S_{823}$};
\draw[-](n149519591) to (n50016016101);
\draw[densely dashed](n59919961969) -- (n50016016101);
\node[draw=none](n6696829292) at (16,2) {$x_{83}$};
\draw[-](n50016016101) to (n6696829292);
\node[draw=none](n59195195191) at (16.5,2.5){$S_{834}$};
\draw[-](n6696829292) to (n59195195191);
\draw[densely dashed](n51919961919) to (n59195195191);
\node[draw=none](n010016001601) at (17,3) {$x_{84}$};
\draw[-](n59195195191) to (n010016001601);
\node[draw=none](n05100161091) at (17.5,3.5){$S_{845}$};
\draw[-](n010016001601) to (n05100161091);
\draw[densely dashed](n91491591951915) -- (n05100161091);
\node[draw=none](n1113141516) at (18,4){$x_{85}$};
\draw[-](n05100161091) to (n1113141516);
\node[draw=none](n0151818851861) at (18.5,4.5){$S_{856}$};
\draw[-](n1113141516) to (n0151818851861);
\draw[densely dashed](n5919519691691)--(n0151818851861);
\node[draw=none](n09491951951) at (19,5){$x_{86}$};
\draw[-](n0151818851861) to (n09491951951);
\draw[-](n0151818851861) to (n09491951951);
\node[draw=none](n05116919619169) at (19.5,5.5){$S_{867}$};
\draw[-](n09491951951) to (n05116919619169);
\draw[densely dashed](n59191969169) to (n05116919619169);
\node[draw=none](n222262727) at (20,6) {$x_{87}$};
\draw[-](n05116919619169) to (n222262727);
\node[draw=none](n94195199619619) at (20.5,6.5){$S_{878}$};
\draw[-](n222262727) to (n94195199619619) ;
\node[draw=none](n159196919619) at (21,7){$x_{88}$};
\draw[-](n94195199619619) to (n159196919619);
\node[draw=none](n211) at (12.5,-0.5) {$S_{788}$};
\node[draw=none](n59996169) at (13.5,0.5){$S_{781}$};
\draw[-](n0150101) to (n59996169);
\draw[densely dashed](n211)--(n59996169);
\node[draw=none](n591919619) at (14.5,1.5){$S_{782}$};
\draw[-](n149519591) to (n591919619);
\draw[-](n519159191) to (n591919619);
\draw[-](n1519691681) to (n59996169);
\draw[densely dashed](n59996169)--(n591919619);
\node[draw=none](n591951916) at (15.5,2.5){$S_{783}$};
\draw[-](n6696829292) to (n591951916);
\draw[-](n6010619691) to (n591951916);
\draw[densely dashed](n591919619)--(n591951916);
\node[draw=none](n9131551161) at (16.5,3.5){$S_{784}$};
\draw[-](n010016001601) to (n9131551161);
\draw[-](n0519610519691) to (n9131551161);
\draw[densely dashed](n591951916)--(n9131551161);
\node[draw=none](n00119494251) at (17.5,4.5){$S_{785}$};
\draw[-](n1113141516) to (n00119494251);
\draw[-](n95919691) to (n00119494251);
\draw[densely dashed] (n9131551161)--(n00119494251);
\node[draw=none](n01352968229) at (18.5,5.5){$S_{786}$};
\draw[-](n5191619169691) to (n01352968229);
\draw[densely dashed] (n00119494251)--(n01352968229);
\node[draw=none](n019511960901) at (19.5,6.5){$S_{787}$};
\draw[-](n222262727) to (n019511960901);
\draw[-](n9519691961916) to (n019511960901); 
\draw[densely dashed](n01352968229)--(n019511960901);
\draw[densely dashed] (n211)--(n519515195119);
\draw[densely dashed] (n75) -- (n200);
\draw[-] (n202) to (n211);
\draw[-] (n2682827)--(n202);
\draw[densely dashed] (n203) -- (n110);
\draw[-] (n111) to (n200);
\draw[-] (n200) to (n70);
\draw[-] (n69) to (n70);
\draw[-] (n62) to (n69);
\draw[-] (n109) to (n201);
\draw[-] (n201) to (n202);
\draw[-] (n202) to (n203);
\draw[-] (n203) to (n204);
\draw[-] (n204) to (n205);
\draw[-] (n205) to (n111);
\draw[-] (n210) to (n211);
 \draw[-] (n106)--(n68484);
\draw[densely dashed] (n69) -- (n112);
\draw[densely dashed] (n108) -- (n112);
\draw[densely dashed] (n201) -- (n205);
 \draw[-] (n1387445000)--(n103);
 \draw[densely dashed] (n19196199)--(n201);
\end{tikzpicture}
\begin{tikzpicture}

     \node[draw=none](n420) at (-1.5,-0.5){$m_{n11}$};
     \node[draw=none](n91951) at (-3.5,-0.5){$\cdots$};
     
     \node[draw=none](n421) at (-0.5,0.5){$m_{n12}$};
     \draw[densely dashed](n420)--(n421);
     \node[draw=none](n422) at (0.5,1.5){$m_{n13}$};
     \node[draw=none](n1991) at (-1.5,1.5){$\cdots$};
     \node[draw=none](n423) at (1.5,2.5){$m_{n14}$};
     \draw[densely dashed] (n422)--(n423);
     \node[draw=none](n424) at (2,3){$\udots$};
     \node[draw=none](n425) at ( 2.5,3.5) {$m_{n1(n-2)}$};
     \node[draw=none](n898) at (0.5,3.5){$\cdots$};
     \node[draw=none](n426) at (3.5,4.5){$m_{n1(n-1)}$};
     \node[draw=none](n427) at (4.5,5.5){$m_{n1n}$};
     \node[draw=none](n1000) at (2.5,5.5) {$\cdots$};
     
     \draw[densely dashed](n426)--(n427);
     \draw[densely dashed](n425)--(n426);
     \draw[densely dashed](n421)--(n422);

     \node[draw=none](n76) at (6.5,-0.5){$m_{n11}$};
     \node[draw=none](n15919) at (8.5,-0.5){$\cdots$};
     \node[draw=none](n77) at (7.5,0.5){$m_{n12}$};
     \node[draw=none](n78) at (8.5,1.5){$m_{n13}$};
     \node[draw=none](n19591) at (10.5,1.5){$\cdots$};
     \node[draw=none](n90) at (9.5,2.5){$m_{n14}$};
     \draw[densely dashed](n78)--(n90);
     \node[draw=none](n591) at (10,3){$\udots$};
     \node[draw=none](n592) at (10.5,3.5){$m_{n1(n-2)}$};
     \node[draw=none](n15191) at (12.5,3.5){$\cdots$};
     \node[draw=none](n593) at (11.5,4.5){$m_{n1(n-1)}$};
     \node[draw=none](n600) at (12.5,5.5) {$m_{n1n}$};
     \node[draw=none](n1051404) at (14.5,5.5){$\cdots$};
     \draw[densely dashed](n593)--(n600);
    
     \draw[densely dashed](n592)--(n593);
     \draw[densely dashed](n77)--(n78);
     \draw[densely dashed](n76)--(n77);

     \node[draw=none](n29) at (4.5,-0.5){$m_{344}$};
     
     \node[draw=none](n30) at (5.5,0.5){$m_{345}$};
     \draw[densely dashed](n29)--(n30);
     \node[draw=none](n31) at (6.5,1.5) {$m_{346}$};
      \draw[densely dashed](n30)--(n31);
     \node[draw=none](n32) at (7.5,2.5){$m_{347}$};
     \draw[densely dashed](n31)--(n32);
     \node[draw=none](n60) at (8.8,2.5){$\cdots$};
     \node[draw=none](n40) at (8.5,3.5) {$m_{341}$};
     \node[draw=none](n41) at (9.5,4.5) {$m_{342}$};
     \node[draw=none](n42) at (10.5,5.5){$m_{343}$};
     \draw[densely dashed](n41)--(n42);
     \draw[densely dashed] (n40) -- (n41);

     \node[draw=none](n33) at (8,3) {$\udots$};
    
     \node[draw=none](n15) at (2.5,-0.5){$m_{233}$};
     
     \node[draw=none](n16) at (3.5,0.5){$m_{234}$};
     \draw[densely dashed] (n15)--(n16);
     \node[draw=none](n17) at (4.5,1.5) {$m_{235}$};
     \draw[densely dashed] (n16)--(n17);
     \node[draw=none](n18) at (5.5,2.5){$m_{236}$};
     \draw[densely dashed](n17)--(n18);
     \node[draw=none](n19) at (6,3){$\udots$};
     \node[draw=none](n20) at (6.5,3.5) {$m_{23n}$};
     \node[draw=none](n21) at (7.5,4.5){$m_{231}$};
     \node[draw=none](n22) at (8.5,5.5) {$m_{232}$};
     
     \draw[densely dashed] (n21)--(n22);
     \draw[densely dashed](n20)--(n21);
     
     \node[draw=none](n2) at (0.5,-0.5) {$m_{122}$};
     \draw[densely dashed](n1)--(n2);
     \node[draw=none](n3) at (1.5,0.5){$m_{123}$};
     \draw[densely dashed](n2)--(n3);
     \node[draw=none](n4) at (2.5,1.5){$m_{124}$};
     \draw[densely dashed](n3)--(n4);
     \node[draw=none](n5) at (3.5,2.5){$m_{125}$};
     \draw[densely dashed](n4)--(n5);
     \node[draw=none](n6) at (4,3){$\udots$};
     \node[draw=none](n7) at (4.5,3.5){$m_{12(n-1)}$};
     \node[draw=none](n12) at (5.5,4.5){$m_{12n}$};
     \node[draw=none](n8) at (6.5,5.5){$m_{121}$};
     \draw[densely dashed](n7)--(n12);
     \draw[densely dashed](n8)--(n12);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1.3]
 \node[draw=none](n1) at (0,0) {$x_{12}$};
 \node[draw=none](n2) at (0.5,-0.5) {$S_{122}$};
 \node[draw=none](n24252) at (-0.5,-1.5) {$x_{12}$};   
 \draw[densely dashed] (n2) -- (n24252);
 \node[draw=none](n3) at (1,-1) {$x_{22}$};
 
 \node[draw=none](n144) at (-2,0) {$x_{61}$};
 \node[draw=none](n141) at (-1.5,-0.5) {$S_{611}$};

 \node[draw=none](n7) at (-1,-1){$x_{11}$};
 \node[draw=none](n8) at (-0.5,-0.5){$S_{112}$};
 \node[draw=none](n14151) at (0.5, -1.5){$x_{12}$};
 \draw[densely dashed] (n14151) -- (n8);
 \draw[-] (n7) to (n8);
  \draw[-] (n8) to (n1);
   \draw[-] (n1) to (n2);
    \draw[-] (n2) to (n3);

 \node[draw=none](n9) at (0.5,0.5) {$S_{123}$};
 \node[draw=none](n10) at (1,1) {$x_{13}$};
 \node[draw=none](n1489) at (-1,1) {$x_{62}$};
  
 \node[draw=none](n1456) at (-0.5,0.5) {$S_{612}$};
 \node[draw=none](n14131) at (-1.5,0.5) {$S_{612}$};
\draw[-](n144) to (n14131);
 \draw[-] (n144) -- (n141);
 \draw[-] (n141) -- (n7);
 \draw[-] (n1489) -- (n14131);
 \draw[densely dashed] (n141) -- (n1456);
 \draw[densely dashed] (n14131) -- (n8);

 \draw[-] (n1489) -- (n1456);
 \draw[-] (n1456)--(n1);
 \node(n11) at (1.5,0.5) {$S_{123}$};
 \node[draw=none](n12) at (2,0) {$x_{23}$};
 \node[draw=none](n13) at (1.5,-0.5){$S_{223}$};
 \node[draw=none](n415151) at (2.5,-1.5){$x_{23}$};
 \draw[densely dashed] (n13) -- (n415151);
 \node[draw=none](n14) at (1,-1){$x_{22}$};
  \node[draw=none](n565875) at (0,2) {$x_{63}$};
  \node[draw=none](n9990) at (-0.5,1.5) {$S_{623}$};
  
   \draw[densely dashed] (n9) -- (n9990);
  \draw[-] (n1489)--(n9990);
  \draw[-] (n9990)--(n565875);
 \draw[densely dashed] (n9) -- (n13);
 \node[draw=none](n1908789) at (-1.5,1.5) {$S_{562}$};
 \node[draw=none](n19087) at (-2,2) {$x_{52}$};
 
 \draw[-] (n1908789) to (n19087);
 \draw[-](n1908789)--(n1489);
  \node[draw=none](n1908733) at (0.5,1.5) {$S_{613}$};
  \draw[-] (n565875) -- (n1908733);
  \node[draw=none](n67689) at (-1,3) {$x_{53}$};
  \node[draw=none](n6768911) at (0,4) {$x_{54}$};
  \node[draw=none](n1387445) at (10,4) {$x_{43}$};
  \node[draw=none](n1961619619) at (12,4){$x_{54}$};
  \node[draw=none](n292592592) at (12.5,3.5){$S_{564}$};
  \draw[-](n1961619619) to (n292592592);
  \node[draw=none](n51629692) at (10.5,4.5){$S_{434}$};
  \draw[-](n1387445) to (n51629692);
  \node[draw=none](n1387445000) at (9.5,3.5) {$S_{423}$};
  \node[draw=none](n68484123) at (11,3) {$x_{53}$};
  \node[draw=none](n49919195191) at (13,3){$x_{64}$};
  \draw[-](n292592592) to (n49919195191) ;
  \node[draw=none](n105190519159) at (13.5,2.5){$S_{614}$};
  \draw[-](n49919195191) to (n105190519159) ;
  \node[draw=none](n196919196919) at (11.5,3.5){$S_{534}$};
  \draw[-](n1961619619) to (n196919196919);
  \draw[-](n68484123) to (n196919196919);
  \node[draw=none](n4919419149) at (12.5,2.5){$S_{634}$};
  \draw[-](n49919195191) to (n4919419149);
  \node[draw=none](n5100110061) at (13.5,1.5){$S_{134}$};
  \node[draw=none](n4019411919) at (14.5,0.5){$S_{234}$};
  \draw[densely dashed](n5100110061) to (n4019411919);
  \draw[densely dashed](n4919419149) to (n5100110061);
  \draw[densely dashed](n196919196919) to (n4919419149);
  \draw[densely dashed](n51629692)--(n196919196919);
  \node[draw=none](n68484) at (10.5,2.5) {$S_{523}$};
 \node[draw=none] (n15116) at (12,2) {$x_{63}$};
 \draw[-](n4919419149) to (n15116);
 \node[draw=none](n199591) at (14,2){$x_{14}$};
 \draw[-](n5100110061) to (n199591);
 \draw[-](n105190519159) to (n199591);
 \node[draw=none](n95919519519) at (14.5,1.5){$S_{124}$};
 \draw[-](n199591) to (n95919519519);
 \node[draw=none] (n19196199) at (12.5,1.5) {$S_{613}$};
 \draw[densely dashed](n105190519159) to (n19196199);
 \draw[-] (n15116)--(n19196199);
 \node[draw=none] (n2682827) at (12.5,0.5) {$S_{123}$};
 \node[draw=none](n1519691681) at (13,1) {$x_{13}$};
 \draw[-](n5100110061) to (n1519691681);
 \node[draw=none](n519195919) at (13.5,0.5){$S_{123}$};
 \draw[-](n1519691681) to (n519195919) ;
 \draw[densely dashed](n211) to (n519195919);
 \draw[densely dashed](n95919519519) to (n519195919);
 \node[draw=none](n159591959) at (15,1){$x_{24}$};
 \draw[-](n4019411919) to (n159591959) ;
 \draw[-](n95919519519) to (n159591959) ;
 \draw[-] (n1519691681)--(n19196199);
 \draw[-] (n2682827)--(n1519691681);

 \node[draw=none](n5161616) at (11.5,2.5){$S_{563}$};
 \draw[densely dashed](n292592592) to (n5161616);
 \draw[densely dashed](n108)--(n5161616);
 \node[draw=none](n52622727) at (11.5,1.5){$S_{623}$};
 \draw[densely dashed] (n52622727)--(n2682827);
 \draw[densely dashed] (n68484)--(n52622727);
 \draw[-] (n68484123)--(n5161616);
 \draw[-](n5161616)--(n15116);
 \draw[-](n15116)--(n52622727);
  \node[draw=none](n6848444) at (10.5,3.5) {$S_{453}$};
  \node[draw=none](n5101961) at (11,5){$x_{44}$};
  \draw[-](n51629692) to (n5101961);
  \node[draw=none](n62062602) at (11.5,4.5){$S_{454}$};
  \draw[-](n1961619619) to (n62062602);
  \draw[-](n5101961) to (n62062602);
  \draw[densely dashed] (n6848444)--(n62062602);
  \draw[-] (n6848444)--(n68484123);
  \draw[-](n1387445)--(n6848444);
   \node[draw=none](n676891123) at (-0.5,3.5) {$S_{534}$}; 
   \draw[-] (n68484123)--(n68484);
   
   \draw[-] (n6848444)--(n68484123);
   \draw[-] (n6768911)--(n676891123);
    \draw[-] (n67689)--(n676891123);
    \node[draw=none](n676891199) at (0.5,3.5) {$S_{564}$};
    
    \node[draw=none](n51519691) at (0.5,4.5){$S_{545}$};
  \draw[-] (n6768911)--(n51519691);
     \node[draw=none] (n15619690119) at (1,5){$x_{55}$};
     \draw[-] (n51519691) -- (n15619690119);
    \node[draw=none] (n156196119) at (1.5,4.5){$S_{565}$};
    \draw[-](n15619690119) -- (n156196119);
    \draw[densely dashed] (n676891199) -- (n156196119);
     \draw[-] (n6768911)--(n676891199);
  \node[draw=none](n19087337) at (1,3) {$x_{64}$};
  \draw[-] (n19087337)--(n676891199);
  \node[draw=none](n1908739) at (-0.5,2.5) {$S_{563}$};
  \draw[densely dashed] (n676891199)--(n1908739);
  \draw[densely dashed] (n1908789)--(n1908739);
  \draw[-] (n67689)--(n1908739);
  \draw[-] (n1908739)--(n565875);
  \node[draw=none](n190865) at (-1.5,2.5) {$S_{523}$};
   \draw[-] (n19087) -- (n190865);
   \draw[-] (n67689) -- (n190865);
  \node[draw=none](n190873376) at (0.5,2.5) {$S_{634}$};
  \draw[densely dashed] (n68484)--(n1387445000);
  \draw[-] (n1387445000)--(n1387445);
 
  \draw[densely dashed] (n676891123)--(n190873376);
   \draw[-] (n19087337) to (n190873376);
   \node[draw=none](n1908733996) at (1.5,2.5) {$S_{614}$};
    \draw[-] (n565875) -- (n190873376);
    \draw[densely dashed] (n1908733) -- (n1908733996);
  \draw[-] (n1) to (n9);
   \draw[-] (n9) to (n10);
   \draw[-] (n19087337)--(n1908733996);
   \draw[-] (n1908733)--(n10);
    \draw[-] (n1) to (n9);
    \draw[-] (n10) to (n11);
     \draw[-] (n11) to (n12);
      \draw[-] (n12) to (n13);
       \draw[-] (n13) to (n14);
      \draw[densely dashed] (n9990)--(n190865); 
 
\draw[densely dashed] (n2) -- (n11);
\draw[densely dashed] (n9) -- (n13);

\node[draw=none](n15) at (1.5,1.5) {$S_{134}$};
 \draw[densely dashed] (n190873376) -- (n15);
 \node[draw=none](n16) at (2,2) {$x_{14}$};
 \draw[-] (n16) to (n1908733996);
 \node(n17) at (2.5,1.5) {$S_{124}$};
 \node[draw=none](n18) at (3,1) {$x_{24}$};
 \node[draw=none](n19) at (2.5,0.5){$S_{234}$};
 
  \draw[-] (n10) to (n15);
   \draw[-] (n15) to (n16);
    \draw[-] (n16) to (n17);
     \draw[-] (n17) to (n18);
      \draw[-] (n18) to (n19);
\node[draw=none](n131) at (2,4) {$x_{65}$}; \draw[-] (n156196119)--(n131);
\node[draw=none](n131890) at (1.5,3.5) {$S_{645}$};
\draw[densely dashed] (n131890) -- (n51519691);
\draw[-] (n131) to (n131890);
\draw[-] (n19087337) to (n131890);
\node[draw=none](n138761) at (2.5,3.5) {$S_{615}$};
\draw[-] (n131)--(n138761);
\draw[densely dashed] (n1908733996)--(n138761);

\draw[-] (n12) to (n19);
      \draw[densely dashed] (n11) -- (n17);
\draw[densely dashed] (n15) -- (n19);
\draw[densely dashed] (n1456) -- (n1908733);

 \node[draw=none](n20) at (2.5,2.5) {$S_{145}$};
 \draw[densely dashed] (n131890)--(n20);
 \node[draw=none](n21) at (3,3) {$x_{15}$};
 \draw[-] (n138761)--(n21);
 \node(n22) at (3.5,2.5) {$S_{125}$};
 \node[draw=none](n23) at (4,2) {$x_{25}$};
 \node[draw=none](n24) at (3.5,1.5){$S_{245}$};

 \draw[densely dashed] (n20) -- (n24);

 \draw[densely dashed] (n17) -- (n22);
  \draw[-] (n16) to (n20);
   \draw[-] (n20) to (n21);
    \draw[-] (n21) to (n22);
    \draw[-] (n22) to (n23); 
     \draw[-] (n23) to (n24);
      \draw[-] (n24) to (n18);

 \node[draw=none](n25) at (3.5,3.5) {$S_{156}$};
 \node[draw=none](n26) at (4,4) {$x_{16}$};
 \node[draw=none](n266474) at (5,5) {$x_{11}$};
 \node(n27) at (4.5,3.5) {$S_{126}$};
 \node[draw=none](n1261979290) at (4.5,4.5){$S_{161}$};
 \draw[-] (n26) to (n1261979290);
 \draw[-] (n1261979290) to (n266474);
 \node[draw=none](n12619792) at (5.5,4.5){$S_{121}$};
 \draw[-](n266474) to (n12619792);
 \draw[densely dashed] (n27) -- (n12619792);
 \node[draw=none](n151661) at (3.5,4.5){$S_{616}$};
 \draw[-](n26) to (n151661);
 \node[draw=none](n15161981) at (2.5,4.5){$S_{656}$};
 \draw[-] (n131) -- (n15161981);
 \node[draw=none](n151664335351) at (3,5){$x_{66}$};
 \draw[-] (n151661) -- (n151664335351);
 \draw[-] (n15161981) -- (n151664335351);
  \draw[densely dashed] (n25) -- (n15161981);
  \draw[densely dashed] (n151661) -- (n138761);
 \node[draw=none](n28) at (5,3) {$x_{26}$};
 \node[draw=none](n29) at (4.5,2.5){$S_{256}$};
 
  \draw[-] (n21) to (n25);
   \draw[-] (n25) to (n26);
    \draw[-] (n26) to (n27);
     \draw[-] (n27) to (n28);
      \draw[-] (n28) to (n29);
       \draw[-] (n29) to (n23);

\draw[densely dashed] (n27) -- (n22);
\draw[densely dashed] (n25) -- (n29);

 \node[blue,very thick](n30) at (3.5,0.5) {$S_{234}$};
 \node[draw=none](n31) at (4,0) {$x_{34}$};
 \node[draw=none](n32) at (3.5,-0.5) {$S_{334}$};
 \node[draw=none](n411616) at (4.5,-1.5){$x_{34}$};
 \draw[densely dashed] (n32) -- (n411616);
\node[draw=none](n33) at (3,-1) {$x_{33}$};

  \node[red,very thick](n34) at (2.5,-0.5) {$S_{233}$};
  \node[black, very thick] (n61611) at (1.5,-1.5){$x_{23}$};
   \draw[very thick, densely dashed] (n34) -- (n61611);
  \draw[-] (n12) to (n34);
    \draw[-] (n34) to (n33);
     \draw[-] (n18) to (n19);
      \draw[-] (n18) to (n30);
       \draw[-] (n30) to (n31);
        \draw[-] (n31) to (n32);
         \draw[-] (n32) to (n33);
         \draw[thick, densely dashed] (n34) -- (n30);
\draw[densely dashed] (n19) -- (n32);

 \node[purple,very thick](n37) at (4.5,1.5) {$S_{235}$};
 \draw[very thick, densely dashed] (n34) -- (n37);

 \node[draw=none](n38) at (5.0,1) {$x_{35}$};
 \node[draw=none](n410410941) at (6,1) {\textbf{3456}};
 \node[draw=none](n39) at (4.5,0.5) {$S_{345}$};
  \draw[-] (n23) to (n37);
   \draw[-] (n37) to (n38);
    \draw[-] (n38) to (n39);
   \draw[-] (n31) to (n39); 
\draw[densely dashed] (n24) -- (n39);
  \node(n40) at (4.5,-0.5) {$S_{344}$};
  \node[draw=none](n56106191) at (3.5,-1.5){$x_{34}$};
  \draw[densely dashed] (n40) -- (n56106191);
  \node[draw=none](n41) at (5,-1) {$x_{44}$};

 \draw[-] (n41) to (n40);

  \node[brown,very thick](n44) at (5.5,2.5) {$S_{236}$};
  \node[draw=none](n45) at (6,2) {$x_{36}$};
 \node[blue,very thick](n46) at (5.5,1.5) {$S_{356}$};
  \draw[-] (n28) to (n44);
   \draw[-] (n44) to (n45);
    \draw[-] (n45) to (n46);
     \draw[-] (n46) to (n38);
\draw[very thick, densely dashed] (n44) -- (n37);
\draw[densely dashed] (n29) -- (n46);

\node[brown,very thick](n47) at (5.5,0.5) {$S_{345}$};
\node[draw=none](n48) at (6,0) {$x_{45}$};
\node[draw=none](n49) at (5.5,-0.5) {$S_{445}$};
\node[draw=none](n4101951) at (6.5,-1.5){$x_{45}$};
\draw[densely dashed] (n49) -- (n4101951);
\node[draw=none](n05191061) at (5.5,-1.5){$x_{45}$};
 \draw[-] (n38) to (n47);
 \draw[-] (n47) to (n48);
  \draw[-] (n48) to (n49);
   \draw[-] (n49) to (n41);
   \draw[-] (n31) to (n40);
\draw[densely dashed] (n40) -- (n47);
\draw[densely dashed] (n39) -- (n49);

\node[draw=none](n50) at (5.5,3.5) {$S_{261}$};
\draw[densely dashed] (n50) -- (n1261979290);
\node[draw=none](n51) at (6,4) {$x_{21}$};
\draw[-](n12619792) to (n51);
\node[draw=none](n513452) at (7,5) {$x_{22}$};
\node[draw=none](n52) at (6.5,3.5) {$S_{231}$};
\node[draw=none](n51616109) at (6.5,4.5){$S_{212}$};
\draw[-](n513452) to (n51616109);
\draw[-] (n51) to (n51616109);
\node[draw=none](n0596020620) at (7.5,4.5){$S_{232}$};
\draw[-](n513452) to (n0596020620);
\node[draw=none](n552929062) at (8.5,4.5){$S_{323}$};
\draw[-](n100) to (n552929062);
\draw[densely dashed](n1387445000) to (n552929062);
\node[draw=none](n552929062123) at (9,5){$x_{33}$};
\draw[-](n552929062) to (n552929062123);
\node[draw=none](n529296206) at (9.5,4.5){$S_{343}$};
\draw[-](n552929062123) to (n529296206) ;
\draw[-](n1387445) to (n529296206);
\draw[very thick, densely dashed] (n52)-- (n0596020620);
\node[draw=none](n53) at (7,3) {$x_{31}$};
\node[draw=none](n100) at (8,4) {$x_{32}$};
\draw[-](n100) to (n0596020620);
\node[draw=none](n101) at (7.5,3.5) {$S_{312}$};
\draw[densely dashed] (n101) -- (n51616109);

\draw[-] (n53) to (n101);
\draw[-] (n100) to (n101);
\draw[very thick, densely dashed] (n44) -- (n52);

\node[draw=none](n102) at (8.5,3.5) {$S_{342}$};
\draw[densely dashed] (n102)--(n529296206);
\draw[-] (n100) to (n102);
\node[draw=none](n103) at (9,3) {$x_{42}$};
\draw[-] (n102) to (n103);

\node[draw=none](n104) at (8.5,2.5) {$S_{412}$};
\draw[-] (n103) to (n104);
\node[draw=none](n105) at (9.5,2.5) {$S_{452}$};

\node[draw=none](n106) at (10,2) {$x_{52}$};
\node[draw=none](n108) at (10.5,1.5) {$S_{562}$};

\node[draw=none](n109) at (11,1) {$x_{62}$};
\draw[-](n52622727)--(n109);
\node[draw=none](n110) at (10.5,0.5) {$S_{612}$};
\node[draw=none](n111) at (10,0) {$x_{61}$};
\node[draw=none](n112) at (9.5,0.5) {$S_{561}$};
\draw[densely dashed] (n101) -- (n104);
\draw[densely dashed] (n105)--(n6848444);
\node[draw=none](n107) at (9.5,1.5) {$S_{512}$};
\draw[-] (n105) to (n103);
\draw[-] (n105) to (n106);
\draw[-] (n106) to (n107);
\node[draw=none](n54) at (6.5,2.5) {$S_{361}$};
\draw[densely dashed] (n104) -- (n107);
 \draw[densely dashed] (n50) -- (n54);
\draw[-] (n106) to (n108);
\draw[densely dashed] (n107) -- (n110);
\draw[-] (n108) to (n109);
\draw[-] (n110) to (n109);
\draw[-] (n110) to (n111);
\draw[-] (n111) to (n112);

 \node[purple,very thick](n55) at (6.5,1.5) {$S_{346}$};
 \draw[densely dashed] (n47) -- (n55);
 \node[draw=none](n56) at (7,1) {$x_{46}$};
  \node[red,very thick](n57) at (6.5,0.5) {$S_{456}$};
  \draw[-] (n28) to (n50);
  \draw[-] (n50) to (n51);
  \draw[-] (n51) to (n52);
  \draw[-] (n52) to (n53);
  \draw[-] (n53) to (n54);
  \draw[-] (n54) to (n45);
  \draw[-] (n45) to (n55);
  \draw[-] (n55) to (n56);
   \draw[-] (n56) to (n57);
 \draw[densely dashed] (n46) -- (n57);  

\node[draw=none](n58) at (7.5,2.5) {$S_{341}$};
 \node[draw=none](n59) at (8,2) {$x_{41}$};
 \draw[-] (n59) to (n104);
  \node[draw=none](n60) at (7.5,1.5) {$S_{461}$};
  \draw[densely dashed] (n54) -- (n60);
   
\draw[densely dashed] (n58) -- (n55);
\draw[densely dashed] (n58) -- (n102);
  
\node(n61) at (7.5,0.5) {$S_{456}$};
 \node[draw=none](n62) at (8,0) {$x_{56}$};
  \node[draw=none](n63) at (7.5,-0.5) {$S_{556}$};
  \node[draw=none](n50626921) at (8.5,-1.5){$x_{56}$};
  \node[draw=none](n5619196591) at (7.5,-1.5){$x_{56}$};
  \draw[densely dashed] (n63) -- (n50626921);
\node[draw=none](n64) at (7,-1) {$x_{55}$};

 \node(n65) at (6.5,-0.5) {$S_{455}$};
 \draw[densely dashed] (n65) -- (n05191061);
  \draw[-] (n62) to (n61);
   \draw[-] (n56) to (n61);
   \draw[-] (n48) to (n65);
   \draw[-] (n64) to (n65);
  \draw[-] (n48) to (n57); 
  \draw[-] (n63) to (n64);
  \draw[-] (n62) to (n63);
\draw[densely dashed] (n61) -- (n65);
\draw[densely dashed] (n57) -- (n63);

 \draw[-] (n53) to (n58);
 \draw[-] (n58) to (n59);
 \draw[-] (n59) to (n60);
 \draw[-] (n60) to (n56);

\node[draw=none](n69) at (8.5,-0.5) {$S_{566}$};
\draw[densely dashed] (n5619196591)--(n69);
\node[draw=none](n70) at (9,-1) {$x_{66}$};

\node[draw=none](n73) at (8.5,1.5) {$S_{451}$};
\node[draw=none](n74) at (9,1) {$x_{51}$};

\node[draw=none](n75) at (8.5,0.5) {$S_{561}$};
\draw[densely dashed] (n61) -- (n73);
\draw[densely dashed] (n73) -- (n105);
 \draw[-] (n59) to (n73);
  \draw[-] (n73) to (n74);
   \draw[-] (n74) to (n112);
    \draw[-] (n75) to (n62);
    \draw[-] (n107) to (n74);
\draw[-] (n74) to (n75);
\draw[densely dashed] (n60) -- (n75);

\node[draw=none](n200) at (9.5,-0.5) {$S_{661}$};
\node[draw=none](n69196919619) at (10.5,-1.5){$x_{61}$};
\draw[densely dashed] (n200)--(n69196919619);
\node[draw=none](n1595159961) at (9.5,-1.5){$x_{61}$};
\node[draw=none](n202) at (12,0) {$x_{12}$};
\node[draw=none](n959159) at (14,0){$x_{23}$};
\draw[-](n4019411919) to (n959159);
\draw[-](n519195919) to (n959159);
\node[draw=none](n201) at (11.5,0.5) {$S_{612}$};
\node[draw=none](n203) at (11.5,-0.5) {$S_{112}$};
\node[draw=none](n9519519) at (12.5,-1.5){$x_{12}$};
\draw[densely dashed] (n203)--(n9519519);
\node[draw=none](n519515195119) at (11.5,-1.5){$x_{12}$};
\node[draw=none](n204) at (11,-1) {$x_{11}$};
\node[draw=none](n205) at (10.5,-0.5) {$S_{611}$};
\draw[densely dashed] (n1595159961)--(n205);
\node[draw=none](n210) at (13,-1) {$x_{22}$};
\node[draw=none](n4195915919) at (13.5,-0.5){$S_{223}$};
\draw[-](n959159) to (n4195915919) ;
\draw[-](n210) to (n4195915919) ;
\draw[densely dashed](n2682827) -- (n4195915919);
\node[draw=none](n211) at (12.5,-0.5) {$S_{122}$};
\draw[densely dashed] (n211)--(n519515195119);
\draw[densely dashed] (n75) -- (n200);
\draw[-] (n202) to (n211);
\draw[-] (n2682827)--(n202);
\draw[densely dashed] (n203) -- (n110);
\draw[-] (n111) to (n200);
\draw[-] (n200) to (n70);
\draw[-] (n69) to (n70);
\draw[-] (n62) to (n69);
\draw[-] (n109) to (n201);
\draw[-] (n201) to (n202);
\draw[-] (n202) to (n203);
\draw[-] (n203) to (n204);
\draw[-] (n204) to (n205);
\draw[-] (n205) to (n111);
\draw[-] (n210) to (n211);
 \draw[-] (n106)--(n68484);
\draw[densely dashed] (n69) -- (n112);
\draw[densely dashed] (n108) -- (n112);
\draw[densely dashed] (n201) -- (n205);
 \draw[-] (n1387445000)--(n103);
 \draw[densely dashed] (n19196199)--(n201);
\end{tikzpicture}
